From Offline to Online Memory-Free and Task-Free Continual Learning via Fine-Grained Hypergradients

Continual Learning (CL) aims to learn from a non-stationary data stream where the underlying distribution changes over time. While recent advances have produced efficient memory-free methods in the offline CL (offCL) setting, where tasks are known in advance and data can be revisited, online CL (onCL) remains dominated by memory-based approaches. The transition from offCL to onCL is challenging, as many offline methods rely on (1) prior knowledge of task boundaries and (2) sophisticated scheduling or optimization schemes, both of which are unavailable when data arrives sequentially and can be seen only once. In this paper, we investigate the adaptation of state-of-the-art memory-free offCL methods to the online setting. We first show that augmenting these methods with lightweight prototypes significantly improves performance, albeit at the cost of increased Gradient Imbalance, resulting in a biased learning towards earlier tasks. To address this issue, we introduce Fine-Grained Hypergradients, an online mechanism for rebalancing gradient updates during training. Our experiments demonstrate that the synergy between prototype memory and hypergradient reweighting substantially enhances the performance of memory-free methods in onCL and surpasses onCL baselines. Code will be released upon acceptance.

==> (inline-0) <==
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 9.12{\scriptsize±2.82} & 1.0{\scriptsize±0.0} & 1.0{\scriptsize±0.0} & 0.48{\scriptsize±0.12} & 0.53{\scriptsize±0.09} & 0.43{\scriptsize±0.15} & 0.76{\scriptsize±0.22} & 0.74{\scriptsize±0.31} & 0.63{\scriptsize±0.36} \\
Linear probe & 17.56{\scriptsize±1.51} & 14.51{\scriptsize±1.27} & 14.51{\scriptsize±1.27} & 1.41{\scriptsize±0.37} & 34.96{\scriptsize±1.46} & 34.96{\scriptsize±1.46} & 2.96{\scriptsize±0.64} & 27.33{\scriptsize±1.35} & 27.33{\scriptsize±1.35} \\

\midrule
ER & \textbf{69.7{\scriptsize±0.98}} & 1.03{\scriptsize±0.11} & 69.7{\scriptsize±0.98} & \textbf{35.91{\scriptsize±3.98}} & 0.37{\scriptsize±0.17} & 35.91{\scriptsize±3.98} & \textbf{39.99{\scriptsize±2.15}} & 0.74{\scriptsize±0.21} & 39.99{\scriptsize±2.15} \\
ER + Linear probe & 41.78{\scriptsize±1.37} & 72.25{\scriptsize±1.35} & 71.08{\scriptsize±0.89} & 3.32{\scriptsize±0.49} & 48.07{\scriptsize±2.0} & 47.65{\scriptsize±1.99} & 8.56{\scriptsize±0.68} & 38.33{\scriptsize±2.6} & 37.56{\scriptsize±2.79} \\

\midrule
MVP & 19.76{\scriptsize±2.35} & 17.42{\scriptsize±4.28} & 20.18{\scriptsize±4.27} & 1.54{\scriptsize±0.52} & 34.18{\scriptsize±1.94} & 16.3{\scriptsize±1.83} & 2.94{\scriptsize±0.39} & 23.48{\scriptsize±10.91} & 21.8{\scriptsize±2.68} \\
oLoRA & 40.07{\scriptsize±9.51} & 3.9{\scriptsize±2.28} & 5.0{\scriptsize±1.45} & 4.37{\scriptsize±0.78} & 31.69{\scriptsize±2.72} & 26.59{\scriptsize±5.33} & 5.74{\scriptsize±1.0} & 18.96{\scriptsize±3.16} & 37.09{\scriptsize±11.54} \\
\midrule
CODA & 26.02{\scriptsize±1.99} & 59.34{\scriptsize±6.28} & 55.56{\scriptsize±4.43} & 1.05{\scriptsize±0.28} & 48.09{\scriptsize±2.82} & 35.19{\scriptsize±4.61} & 2.2{\scriptsize±0.49} & 47.38{\scriptsize±3.45} & 40.13{\scriptsize±4.45} \\
\ \  $\hookrightarrow$ + ours  & 68.12{\scriptsize±1.68} & 72.26{\scriptsize±2.4} & 66.71{\scriptsize±3.53} & 9.52{\scriptsize±1.38} & 58.46{\scriptsize±5.04} & 42.88{\scriptsize±4.22} & 20.07{\scriptsize±0.96} & 51.8{\scriptsize±2.35} & 44.99{\scriptsize±4.45} \\
L2P & 21.17{\scriptsize±3.45} & 49.26{\scriptsize±3.88} & 49.26{\scriptsize±3.88} & 0.65{\scriptsize±0.36} & 33.2{\scriptsize±1.96} & 33.2{\scriptsize±1.96} & 1.91{\scriptsize±0.44} & 36.22{\scriptsize±3.29} & 36.22{\scriptsize±3.29} \\
\ \  $\hookrightarrow$ + ours  & 56.98{\scriptsize±2.11} & 73.59{\scriptsize±1.83} & 73.59{\scriptsize±1.83} & 5.15{\scriptsize±2.52} & 66.74{\scriptsize±1.44} & 66.74{\scriptsize±1.44} & 18.0{\scriptsize±1.17} & 60.23{\scriptsize±0.87} & 60.23{\scriptsize±0.87} \\
DualPrompt & 23.28{\scriptsize±1.69} & 50.68{\scriptsize±3.38} & 53.77{\scriptsize±3.48} & 0.9{\scriptsize±0.24} & 52.03{\scriptsize±1.96} & 48.51{\scriptsize±2.73} & 2.32{\scriptsize±0.23} & 47.89{\scriptsize±1.8} & 46.34{\scriptsize±1.95} \\
\ \  $\hookrightarrow$ + ours & 58.96{\scriptsize±1.43} & 62.63{\scriptsize±3.33} & 66.09{\scriptsize±2.41} & 9.87{\scriptsize±1.86} & \textbf{72.25{\scriptsize±0.88}} & 65.47{\scriptsize±1.8} & 20.85{\scriptsize±1.05} & 55.87{\scriptsize±1.41} & 54.15{\scriptsize±1.64} \\
ConvPrompt & 34.48{\scriptsize±2.51} & 59.87{\scriptsize±6.26} & 59.87{\scriptsize±6.26} & 0.65{\scriptsize±0.14} & 54.96{\scriptsize±2.82} & 54.96{\scriptsize±2.82} & 1.71{\scriptsize±0.08} & 46.92{\scriptsize±2.9} & 46.92{\scriptsize±2.9} \\
\ \  $\hookrightarrow$ + ours & 66.21{\scriptsize±1.54} & \textbf{82.49{\scriptsize±0.62}} & \textbf{82.49{\scriptsize±0.62}} & 9.98{\scriptsize±0.96} & 69.78{\scriptsize±0.03} & \textbf{69.78{\scriptsize±0.03}} & 5.78{\scriptsize±2.71} & \textbf{63.68{\scriptsize±1.2}} & \textbf{63.68{\scriptsize±1.2}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning  & 9.85{\scriptsize±6.88} & 1.03{\scriptsize±0.1} & 1.0{\scriptsize±0.0} & 0.46{\scriptsize±0.14} & 0.58{\scriptsize±0.13} & 0.49{\scriptsize±0.06} & 0.84{\scriptsize±0.37} & 0.64{\scriptsize±0.34} & 0.55{\scriptsize±0.23} \\
Linear probe & 28.61{\scriptsize±2.74} & 18.48{\scriptsize±4.2} & 18.48{\scriptsize±4.2} & 2.99{\scriptsize±0.68} & 32.82{\scriptsize±2.42} & 32.82{\scriptsize±2.42} & 5.77{\scriptsize±0.77} & 23.99{\scriptsize±3.58} & 23.99{\scriptsize±3.58} \\
\midrule
ER  & \textbf{71.42{\scriptsize±2.96}} & 0.89{\scriptsize±1.03} & 71.42{\scriptsize±2.96} & \textbf{50.37{\scriptsize±2.36}} & 0.23{\scriptsize±0.35} & 50.37{\scriptsize±2.36} & \textbf{49.24{\scriptsize±7.13}} & 1.03{\scriptsize±0.63} & 49.24{\scriptsize±7.13} \\
ER + Linear probe & 47.39{\scriptsize±4.38} & 71.72{\scriptsize±2.43} & 70.72{\scriptsize±2.5} & 6.96{\scriptsize±1.87} & 51.09{\scriptsize±4.49} & 51.85{\scriptsize±3.87} & 13.53{\scriptsize±1.57} & 45.87{\scriptsize±5.73} & 45.79{\scriptsize±6.3} \\

\midrule
MVP & 23.31{\scriptsize±3.02} & 20.2{\scriptsize±7.9} & 25.44{\scriptsize±5.23} & 2.12{\scriptsize±0.57} & 24.57{\scriptsize±3.46} & 17.23{\scriptsize±4.38} & 4.72{\scriptsize±0.65} & 24.96{\scriptsize±4.06} & 25.14{\scriptsize±4.6} \\
oLoRA & 49.35{\scriptsize±1.05} & 4.82{\scriptsize±1.74} & 4.94{\scriptsize±1.89} & 7.24{\scriptsize±1.75} & 34.35{\scriptsize±9.53} & 30.52{\scriptsize±9.55} & 12.1{\scriptsize±2.38} & 14.74{\scriptsize±7.94} & 35.38{\scriptsize±1.72} \\

\midrule
CODA & 32.14{\scriptsize±3.11} & 60.88{\scriptsize±8.31} & 54.18{\scriptsize±6.45} & 1.46{\scriptsize±0.34} & 43.19{\scriptsize±5.91} & 25.37{\scriptsize±5.35} & 3.48{\scriptsize±0.59} & 37.42{\scriptsize±5.75} & 31.46{\scriptsize±3.66} \\
\ \  $\hookrightarrow$ + ours & 70.53{\scriptsize±1.9} & 76.11{\scriptsize±2.94} & 70.21{\scriptsize±4.21} & 15.3{\scriptsize±1.49} & 64.97{\scriptsize±3.97} & 42.92{\scriptsize±9.1} & 23.35{\scriptsize±1.42} & 51.86{\scriptsize±3.52} & 40.15{\scriptsize±10.91} \\

L2P & 25.14{\scriptsize±4.21} & 52.54{\scriptsize±6.04} & 52.54{\scriptsize±6.04} & 0.95{\scriptsize±0.35} & 25.14{\scriptsize±5.06} & 25.14{\scriptsize±5.06} & 2.71{\scriptsize±0.47} & 28.38{\scriptsize±7.13} & 28.38{\scriptsize±7.13} \\
\ \  $\hookrightarrow$ + ours  & 59.49{\scriptsize±1.92} & 75.39{\scriptsize±2.31} & 75.39{\scriptsize±2.31} & 10.37{\scriptsize±2.86} & 66.55{\scriptsize±2.84} & 66.55{\scriptsize±2.84} & 20.35{\scriptsize±1.44} & 59.26{\scriptsize±1.91} & 59.26{\scriptsize±1.91} \\

DualPrompt & 29.15{\scriptsize±2.87} & 52.4{\scriptsize±10.47} & 45.96{\scriptsize±8.47} & 1.34{\scriptsize±0.47} & 46.61{\scriptsize±3.34} & 33.99{\scriptsize±5.95} & 3.72{\scriptsize±0.96} & 43.83{\scriptsize±1.94} & 35.19{\scriptsize±3.1} \\
\ \  $\hookrightarrow$ + ours  & 61.71{\scriptsize±2.11} & 67.74{\scriptsize±3.19} & 68.56{\scriptsize±3.87} & 16.87{\scriptsize±1.35} & 73.13{\scriptsize±0.73} & 63.73{\scriptsize±7.43} & 24.19{\scriptsize±1.64} & 55.16{\scriptsize±1.58} & 52.02{\scriptsize±2.08} \\

ConvPrompt & 38.13{\scriptsize±5.9} & 63.8{\scriptsize±1.98} & 63.8{\scriptsize±1.98} & 1.36{\scriptsize±0.32} & 42.78{\scriptsize±2.83} & 42.78{\scriptsize±2.83} & 1.88{\scriptsize±0.74} & 44.13{\scriptsize±3.43} & 44.13{\scriptsize±3.43} \\
\ \  $\hookrightarrow$ + ours  & 62.52{\scriptsize±2.96} & \textbf{81.71{\scriptsize±1.64}} & \textbf{81.71{\scriptsize±1.64}} & 15.06{\scriptsize±0.96} & \textbf{73.99{\scriptsize±3.9}} & \textbf{73.99{\scriptsize±3.9}} & 12.61{\scriptsize±0.83} & \textbf{61.89{\scriptsize±4.2}} & \textbf{61.89{\scriptsize±4.2}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 0.41{\scriptsize±0.29} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.08{\scriptsize±0.27} & 1.38{\scriptsize±3.23} & 1.38{\scriptsize±3.23} & 0.1{\scriptsize±0.22} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\

\midrule
ER & 62.43{\scriptsize±2.97} & 0.0{\scriptsize±0.0} & 62.43{\scriptsize±2.97} & \textbf{64.67{\scriptsize±13.04}} & 0.0{\scriptsize±0.0} & \textbf{64.67{\scriptsize±13.04}} & \textbf{38.18{\scriptsize±7.77}} & 0.0{\scriptsize±0.0} & 38.18{\scriptsize±7.77} \\
ER + Linear probe & 38.96{\scriptsize±5.37} & 64.99{\scriptsize±6.09} & 61.42{\scriptsize±7.66} & 13.17{\scriptsize±5.13} & 45.09{\scriptsize±11.47} & 46.07{\scriptsize±10.57} & 18.92{\scriptsize±7.04} & 26.8{\scriptsize±7.04} & 24.2{\scriptsize±8.42} \\

\midrule
MVP & 0.01{\scriptsize±0.03} & 0.05{\scriptsize±0.16} & 0.01{\scriptsize±0.03} & 0.42{\scriptsize±0.6} & 7.53{\scriptsize±5.74} & 0.0{\scriptsize±0.0} & 0.03{\scriptsize±0.08} & 1.29{\scriptsize±1.32} & 1.14{\scriptsize±1.06} \\
oLoRA & 40.07{\scriptsize±9.51} & 3.9{\scriptsize±2.28} & 5.0{\scriptsize±1.45} & 4.37{\scriptsize±0.78} & 31.69{\scriptsize±2.72} & 26.59{\scriptsize±5.33} & 5.74{\scriptsize±1.0} & 18.96{\scriptsize±3.16} & 37.09{\scriptsize±11.54} \\
\midrule
CODA & 5.22{\scriptsize±3.27} & 2.98{\scriptsize±2.79} & 3.85{\scriptsize±2.02} & 0.77{\scriptsize±1.27} & 33.14{\scriptsize±14.08} & 34.34{\scriptsize±12.6} & 0.85{\scriptsize±1.1} & 16.97{\scriptsize±7.85} & 13.93{\scriptsize±5.53} \\
\ \  $\hookrightarrow$ + P & 49.35{\scriptsize±5.74} & 15.74{\scriptsize±6.12} & 24.29{\scriptsize±8.71} & 2.87{\scriptsize±2.62} & 36.17{\scriptsize±10.26} & 18.73{\scriptsize±9.61} & 7.6{\scriptsize±4.47} & 35.64{\scriptsize±11.15} & 28.21{\scriptsize±7.93} \\
\ \  $\hookrightarrow$ + FGH & 6.6{\scriptsize±3.9} & 2.48{\scriptsize±2.39} & -- & 0.68{\scriptsize±1.03} & 32.46{\scriptsize±11.4} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 64.86{\scriptsize±4.68} & 28.92{\scriptsize±7.37} & 33.08{\scriptsize±11.74} & 13.02{\scriptsize±6.27} & 44.95{\scriptsize±18.49} & 22.29{\scriptsize±10.48} & 31.44{\scriptsize±10.41} & 47.5{\scriptsize±10.46} & 28.58{\scriptsize±8.82} \\
L2P & 4.51{\scriptsize±5.77} & 2.93{\scriptsize±2.61} & 2.93{\scriptsize±2.61} & 1.24{\scriptsize±1.71} & 26.1{\scriptsize±10.59} & 26.1{\scriptsize±10.59} & 1.26{\scriptsize±1.39} & 7.85{\scriptsize±6.01} & 7.85{\scriptsize±6.01} \\
\ \  $\hookrightarrow$ + P & 44.5{\scriptsize±10.62} & 36.37{\scriptsize±7.39} & 36.37{\scriptsize±7.39} & 2.99{\scriptsize±4.06} & 38.8{\scriptsize±11.83} & 38.8{\scriptsize±11.83} & 7.08{\scriptsize±2.79} & 38.28{\scriptsize±4.39} & 38.28{\scriptsize±4.39} \\
\ \  $\hookrightarrow$ + FGH & 6.46{\scriptsize±6.62} & 2.98{\scriptsize±1.95} & 2.98{\scriptsize±1.95} & 1.34{\scriptsize±1.83} & 29.58{\scriptsize±13.42} & 29.58{\scriptsize±13.42} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & \textbf{65.77{\scriptsize±7.03}} & 42.58{\scriptsize±8.65} & 42.58{\scriptsize±8.65} & 15.09{\scriptsize±9.39} & 39.96{\scriptsize±10.48} & 39.96{\scriptsize±10.48} & 27.16{\scriptsize±9.5} & 48.4{\scriptsize±4.65} & 48.4{\scriptsize±4.65} \\
DualPrompt & 4.75{\scriptsize±3.64} & 4.99{\scriptsize±2.78} & 3.13{\scriptsize±2.85} & 0.85{\scriptsize±1.3} & 43.81{\scriptsize±13.29} & 48.9{\scriptsize±16.35} & 1.17{\scriptsize±0.98} & 18.52{\scriptsize±7.71} & 16.38{\scriptsize±6.74} \\
\ \  $\hookrightarrow$ + P & 45.65{\scriptsize±7.79} & 18.56{\scriptsize±6.36} & 18.24{\scriptsize±6.02} & 4.19{\scriptsize±4.34} & 68.22{\scriptsize±8.01} & 59.78{\scriptsize±15.56} & 10.48{\scriptsize±6.13} & 46.8{\scriptsize±5.62} & 37.83{\scriptsize±5.94} \\
\ \  $\hookrightarrow$ + FGH & 6.51{\scriptsize±4.1} & 0.69{\scriptsize±1.24} & -- & 0.77{\scriptsize±1.08} & 47.78{\scriptsize±12.73} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 64.83{\scriptsize±5.93} & 28.03{\scriptsize±8.27} & 25.14{\scriptsize±4.54} & 19.8{\scriptsize±8.87} & \textbf{76.92{\scriptsize±6.5}} & 61.09{\scriptsize±12.27} & 32.31{\scriptsize±7.76} & \textbf{53.72{\scriptsize±5.67}} & 43.84{\scriptsize±4.97} \\
ConvPrompt & 5.1{\scriptsize±4.78} & 11.37{\scriptsize±7.29} & 11.37{\scriptsize±7.29} & 0.32{\scriptsize±0.56} & 54.18{\scriptsize±12.29} & 54.18{\scriptsize±12.29} & 0.0{\scriptsize±0.0} & 18.29{\scriptsize±6.08} & 18.29{\scriptsize±6.08} \\
\ \  $\hookrightarrow$ + P & 38.3{\scriptsize±10.64} & 46.57{\scriptsize±13.77} & 46.57{\scriptsize±13.77} & 3.19{\scriptsize±3.16} & 53.99{\scriptsize±13.23} & 53.99{\scriptsize±13.23} & 0.43{\scriptsize±0.74} & 39.76{\scriptsize±3.45} & 39.76{\scriptsize±3.45} \\
\ \  $\hookrightarrow$ + ours & 38.37{\scriptsize±6.1} & \textbf{66.67{\scriptsize±2.22}} & \textbf{66.67{\scriptsize±2.22}} & 18.26{\scriptsize±7.14} & 61.51{\scriptsize±1.87} & 61.51{\scriptsize±1.87} & 0.43{\scriptsize±0.74} & 48.04{\scriptsize±8.67} & \textbf{48.04{\scriptsize±8.67}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.5{\scriptsize±1.35} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 1.76{\scriptsize±1.56} & 0.06{\scriptsize±0.13} & 0.06{\scriptsize±0.13} & 0.08{\scriptsize±0.27} & 4.79{\scriptsize±4.02} & 4.79{\scriptsize±4.02} & 0.32{\scriptsize±0.41} & 0.42{\scriptsize±0.81} & 0.42{\scriptsize±0.81} \\

\midrule
ER & 62.07{\scriptsize±5.34} & 0.0{\scriptsize±0.0} & 62.07{\scriptsize±5.34} & \textbf{57.2{\scriptsize±13.2}} & 0.0{\scriptsize±0.0} & 57.2{\scriptsize±13.2} & \textbf{40.57{\scriptsize±5.46}} & 0.0{\scriptsize±0.0} & 40.57{\scriptsize±5.46} \\
ER + Linear probe & 44.28{\scriptsize±5.71} & 67.03{\scriptsize±6.96} & 67.22{\scriptsize±6.88} & 7.11{\scriptsize±3.78} & 42.13{\scriptsize±14.69} & 38.89{\scriptsize±17.54} & 16.3{\scriptsize±4.03} & 27.22{\scriptsize±6.59} & 27.28{\scriptsize±5.21} \\

\midrule
MVP & 1.33{\scriptsize±1.5} & 0.11{\scriptsize±0.23} & -- & 0.0{\scriptsize±0.0} & 7.35{\scriptsize±4.7} & -- & 0.37{\scriptsize±0.52} & 1.8{\scriptsize±1.99} & -- \\
oLoRA & 14.9{\scriptsize±6.68} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.63{\scriptsize±1.09} & 8.78{\scriptsize±7.32} & 2.97{\scriptsize±3.76} & 0.84{\scriptsize±1.46} & 0.25{\scriptsize±0.43} & 11.79{\scriptsize±10.63} \\
\midrule
CODA & 11.4{\scriptsize±5.2} & 29.81{\scriptsize±7.19} & -- & 1.56{\scriptsize±2.52} & 28.65{\scriptsize±11.51} & -- & 1.02{\scriptsize±1.2} & 21.98{\scriptsize±4.95} & -- \\
\ \  $\hookrightarrow$ + P & 59.05{\scriptsize±6.64} & 42.75{\scriptsize±7.63} & -- & 5.15{\scriptsize±4.14} & 35.57{\scriptsize±11.26} & -- & 8.88{\scriptsize±2.94} & 35.44{\scriptsize±6.67} & -- \\
\ \  $\hookrightarrow$ + FGH & 16.47{\scriptsize±6.98} & 20.89{\scriptsize±7.97} & -- & 1.56{\scriptsize±2.52} & 26.36{\scriptsize±12.74} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 68.73{\scriptsize±7.1} & 54.2{\scriptsize±5.28} & -- & 19.64{\scriptsize±5.68} & 45.65{\scriptsize±12.77} & -- & 36.15{\scriptsize±6.85} & 46.16{\scriptsize±9.51} & -- \\
L2P & 6.01{\scriptsize±8.11} & 16.23{\scriptsize±5.69} & 16.23{\scriptsize±5.69} & 1.1{\scriptsize±2.13} & 20.67{\scriptsize±13.88} & 20.67{\scriptsize±13.88} & 0.8{\scriptsize±1.11} & 10.34{\scriptsize±3.75} & 10.34{\scriptsize±3.75} \\
\ \  $\hookrightarrow$ + P & 53.14{\scriptsize±8.38} & 56.89{\scriptsize±7.6} & 56.89{\scriptsize±7.6} & 2.44{\scriptsize±3.86} & 53.0{\scriptsize±12.79} & 53.0{\scriptsize±12.79} & 5.44{\scriptsize±2.29} & 45.3{\scriptsize±3.54} & 45.3{\scriptsize±3.54} \\
\ \  $\hookrightarrow$ + FGH & 9.47{\scriptsize±9.71} & 10.51{\scriptsize±4.1} & 10.51{\scriptsize±4.1} & 1.1{\scriptsize±2.13} & 19.88{\scriptsize±14.5} & 19.88{\scriptsize±14.5} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & \textbf{70.37{\scriptsize±5.79}} & 58.16{\scriptsize±7.25} & 58.16{\scriptsize±7.25} & 10.95{\scriptsize±10.12} & 55.79{\scriptsize±12.47} & 55.79{\scriptsize±12.47} & 32.08{\scriptsize±7.12} & 52.57{\scriptsize±5.92} & 52.57{\scriptsize±5.92} \\
DualPrompt & 13.28{\scriptsize±6.22} & 18.57{\scriptsize±9.45} & -- & 1.32{\scriptsize±1.75} & 40.33{\scriptsize±10.2} & -- & 1.09{\scriptsize±1.42} & 25.61{\scriptsize±5.38} & -- \\
\ \  $\hookrightarrow$ + P & 56.55{\scriptsize±8.69} & 28.6{\scriptsize±9.94} & -- & 4.48{\scriptsize±5.39} & 70.17{\scriptsize±11.28} & -- & 10.38{\scriptsize±4.43} & 50.53{\scriptsize±4.11} & -- \\
\ \  $\hookrightarrow$ + FGH & 18.62{\scriptsize±7.88} & 4.92{\scriptsize±3.61} & -- & 1.32{\scriptsize±1.75} & 42.12{\scriptsize±10.12} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 70.0{\scriptsize±6.32} & 35.28{\scriptsize±8.88} & -- & 18.71{\scriptsize±10.63} & \textbf{76.09{\scriptsize±8.61}} & -- & 37.32{\scriptsize±7.09} & \textbf{55.13{\scriptsize±6.03}} & -- \\
ConvPrompt & 19.83{\scriptsize±14.51} & 40.1{\scriptsize±12.7} & 40.1{\scriptsize±12.7} & 0.27{\scriptsize±0.46} & 46.95{\scriptsize±5.32} & 46.95{\scriptsize±5.32} & 0.21{\scriptsize±0.37} & 29.64{\scriptsize±4.04} & 29.64{\scriptsize±4.04} \\
\ \  $\hookrightarrow$ + P & 35.93{\scriptsize±10.27} & 65.83{\scriptsize±11.0} & 65.83{\scriptsize±11.0} & 3.84{\scriptsize±2.51} & 51.34{\scriptsize±27.6} & 51.34{\scriptsize±27.6} & 1.5{\scriptsize±2.59} & 44.97{\scriptsize±3.34} & 44.97{\scriptsize±3.34} \\
\ \  $\hookrightarrow$ + ours & 57.3{\scriptsize±1.04} & \textbf{72.63{\scriptsize±2.73}} & \textbf{72.63{\scriptsize±2.73}} & 22.31{\scriptsize±11.37} & 68.48{\scriptsize±4.98} & \textbf{68.48{\scriptsize±4.98}} & 2.35{\scriptsize±4.07} & 52.59{\scriptsize±3.73} & \textbf{52.59{\scriptsize±3.73}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.2{\scriptsize±0.42} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 3.58{\scriptsize±2.43} & 0.06{\scriptsize±0.19} & 0.06{\scriptsize±0.19} & 0.26{\scriptsize±0.43} & 7.39{\scriptsize±7.84} & 7.39{\scriptsize±7.84} & 0.42{\scriptsize±0.42} & 1.28{\scriptsize±1.59} & 1.28{\scriptsize±1.59} \\

\midrule
ER & 62.01{\scriptsize±7.57} & 0.0{\scriptsize±0.0} & 62.01{\scriptsize±7.57} & \textbf{45.23{\scriptsize±12.07}} & 0.0{\scriptsize±0.0} & 45.23{\scriptsize±12.07} & \textbf{41.22{\scriptsize±4.39}} & 0.0{\scriptsize±0.0} & 41.22{\scriptsize±4.39} \\
ER + Linear probe & 44.07{\scriptsize±6.01} & 66.83{\scriptsize±8.0} & 64.91{\scriptsize±8.62} & 5.93{\scriptsize±4.84} & 39.05{\scriptsize±11.92} & 39.21{\scriptsize±10.9} & 14.68{\scriptsize±3.14} & 30.15{\scriptsize±6.34} & 30.37{\scriptsize±6.9} \\

\midrule
MVP & 2.35{\scriptsize±2.41} & 0.73{\scriptsize±1.06} & -- & 0.08{\scriptsize±0.27} & 10.94{\scriptsize±9.81} & -- & 0.89{\scriptsize±1.97} & 3.86{\scriptsize±3.97} & -- \\
oLoRA & 12.3{\scriptsize±6.68} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 29.05{\scriptsize±26.66} & 8.67{\scriptsize±14.33} & 33.17{\scriptsize±39.11} & 51.74{\scriptsize±9.2} & 0.63{\scriptsize±0.84} & 15.85{\scriptsize±11.14} \\
\midrule
CODA & 14.32{\scriptsize±10.11} & 46.0{\scriptsize±10.51} & -- & 0.84{\scriptsize±1.34} & 40.51{\scriptsize±16.78} & -- & 1.93{\scriptsize±2.17} & 30.22{\scriptsize±11.81} & -- \\
\ \  $\hookrightarrow$ + P & 61.79{\scriptsize±5.14} & 62.85{\scriptsize±10.83} & -- & 4.3{\scriptsize±2.77} & 46.09{\scriptsize±12.72} & -- & 11.6{\scriptsize±3.67} & 39.91{\scriptsize±10.5} & -- \\
\ \  $\hookrightarrow$ + FGH & 20.74{\scriptsize±11.84} & 34.76{\scriptsize±6.96} & -- & 0.84{\scriptsize±1.34} & 39.07{\scriptsize±14.24} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 71.38{\scriptsize±5.67} & 68.36{\scriptsize±7.09} & -- & 21.98{\scriptsize±7.13} & 51.6{\scriptsize±13.32} & -- & 39.22{\scriptsize±7.7} & 48.57{\scriptsize±4.53} & -- \\
L2P & 12.44{\scriptsize±10.05} & 26.18{\scriptsize±10.63} & 26.18{\scriptsize±10.63} & 0.65{\scriptsize±1.79} & 20.46{\scriptsize±12.57} & 20.46{\scriptsize±12.57} & 1.21{\scriptsize±2.71} & 15.3{\scriptsize±7.01} & 15.3{\scriptsize±7.01} \\
\ \  $\hookrightarrow$ + P & 52.87{\scriptsize±5.92} & 65.37{\scriptsize±8.19} & 65.37{\scriptsize±8.19} & 1.14{\scriptsize±3.05} & 64.42{\scriptsize±10.22} & 64.42{\scriptsize±10.22} & 8.59{\scriptsize±4.06} & 50.06{\scriptsize±8.21} & 50.06{\scriptsize±8.21} \\
\ \  $\hookrightarrow$ + FGH & 16.32{\scriptsize±12.08} & 17.25{\scriptsize±9.09} & 17.25{\scriptsize±9.09} & 0.65{\scriptsize±1.79} & 21.08{\scriptsize±12.96} & 21.08{\scriptsize±12.96} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & \textbf{67.65{\scriptsize±6.55}} & 64.57{\scriptsize±8.51} & 64.57{\scriptsize±8.51} & 11.03{\scriptsize±8.88} & 63.87{\scriptsize±10.59} & 63.87{\scriptsize±10.59} & 34.31{\scriptsize±10.38} & 55.19{\scriptsize±6.82} & \textbf{55.19{\scriptsize±6.82}} \\
DualPrompt & 12.34{\scriptsize±5.41} & 30.04{\scriptsize±9.72} & -- & 0.42{\scriptsize±0.71} & 49.04{\scriptsize±11.44} & -- & 1.68{\scriptsize±0.94} & 32.92{\scriptsize±9.09} & -- \\
\ \  $\hookrightarrow$ + P & 51.77{\scriptsize±6.41} & 34.82{\scriptsize±7.71} & -- & 4.19{\scriptsize±2.85} & 73.38{\scriptsize±8.12} & -- & 12.05{\scriptsize±4.16} & 52.07{\scriptsize±5.48} & -- \\
\ \  $\hookrightarrow$ + FGH & 18.18{\scriptsize±5.57} & 8.89{\scriptsize±3.58} & -- & 0.42{\scriptsize±0.71} & 50.02{\scriptsize±11.28} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 66.3{\scriptsize±4.77} & 37.81{\scriptsize±8.51} & -- & 24.14{\scriptsize±8.4} & \textbf{79.8{\scriptsize±5.17}} & -- & 39.5{\scriptsize±7.43} & \textbf{57.79{\scriptsize±4.49}} & -- \\
ConvPrompt & 13.6{\scriptsize±0.9} & 48.57{\scriptsize±13.06} & 48.57{\scriptsize±13.06} & 0.84{\scriptsize±0.84} & 42.89{\scriptsize±17.61} & 42.89{\scriptsize±17.61} & 0.85{\scriptsize±1.47} & 21.72{\scriptsize±9.31} & 21.72{\scriptsize±9.31} \\
\ \  $\hookrightarrow$ + P & 30.07{\scriptsize±11.51} & 71.6{\scriptsize±6.85} & 71.6{\scriptsize±6.85} & 5.28{\scriptsize±5.68} & 51.32{\scriptsize±6.29} & 51.32{\scriptsize±6.29} & 1.86{\scriptsize±3.22} & 41.33{\scriptsize±2.76} & 41.33{\scriptsize±2.76} \\
\ \  $\hookrightarrow$ + ours & 53.37{\scriptsize±5.4} & \textbf{79.3{\scriptsize±2.95}} & \textbf{79.3{\scriptsize±2.95}} & 21.32{\scriptsize±9.5} & 69.56{\scriptsize±15.89} & \textbf{69.56{\scriptsize±15.89}} & 2.67{\scriptsize±4.28} & 52.44{\scriptsize±7.75} & 52.44{\scriptsize±7.75} \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.54{\scriptsize±0.99} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 4.76{\scriptsize±1.79} & 0.49{\scriptsize±1.45} & 0.49{\scriptsize±1.45} & 0.62{\scriptsize±0.92} & 5.07{\scriptsize±5.34} & 5.07{\scriptsize±5.34} & 0.62{\scriptsize±0.97} & 2.33{\scriptsize±2.85} & 2.33{\scriptsize±2.85} \\

\midrule
ER & 66.35{\scriptsize±4.69} & 0.0{\scriptsize±0.0} & 66.35{\scriptsize±4.69} & \textbf{38.98{\scriptsize±10.54}} & 0.0{\scriptsize±0.0} & 38.98{\scriptsize±10.54} & 34.96{\scriptsize±6.97} & 0.0{\scriptsize±0.0} & 34.96{\scriptsize±6.97} \\
ER + Linear probe & 42.95{\scriptsize±6.26} & 68.43{\scriptsize±4.89} & 69.05{\scriptsize±5.27} & 6.57{\scriptsize±3.61} & 38.72{\scriptsize±9.06} & 37.56{\scriptsize±11.7} & 12.47{\scriptsize±6.5} & 27.76{\scriptsize±8.92} & 28.24{\scriptsize±7.64} \\

\midrule
MVP & 6.75{\scriptsize±4.68} & 5.76{\scriptsize±5.72} & -- & 1.01{\scriptsize±1.8} & 7.89{\scriptsize±6.65} & -- & 0.42{\scriptsize±0.54} & 4.25{\scriptsize±4.66} & -- \\
oLoRA & 25.57{\scriptsize±26.01} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 1.17{\scriptsize±1.02} & 10.24{\scriptsize±9.43} & 8.91{\scriptsize±8.71} & 0.33{\scriptsize±0.31} & 0.0{\scriptsize±0.0} & 15.45{\scriptsize±22.49} \\
\midrule
CODA & 20.45{\scriptsize±8.6} & 58.94{\scriptsize±13.78} & -- & 1.44{\scriptsize±3.05} & 32.5{\scriptsize±6.88} & -- & 1.6{\scriptsize±0.72} & 29.01{\scriptsize±8.65} & -- \\
\ \  $\hookrightarrow$ + P & 59.24{\scriptsize±4.04} & 75.75{\scriptsize±5.02} & -- & 4.28{\scriptsize±4.08} & 44.25{\scriptsize±11.51} & -- & 10.06{\scriptsize±4.67} & 34.45{\scriptsize±9.94} & -- \\
\ \  $\hookrightarrow$ + FGH & 28.89{\scriptsize±10.91} & 45.19{\scriptsize±8.85} & -- & 1.44{\scriptsize±3.05} & 33.64{\scriptsize±10.82} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 69.33{\scriptsize±5.02} & 76.04{\scriptsize±3.36} & -- & 22.63{\scriptsize±7.87} & 50.18{\scriptsize±11.71} & -- & 34.7{\scriptsize±7.41} & 44.95{\scriptsize±10.76} & -- \\
L2P & 16.15{\scriptsize±9.74} & 41.97{\scriptsize±10.57} & 41.97{\scriptsize±10.57} & 1.24{\scriptsize±2.54} & 21.06{\scriptsize±12.41} & 21.06{\scriptsize±12.41} & 1.13{\scriptsize±1.92} & 17.15{\scriptsize±7.33} & 17.15{\scriptsize±7.33} \\
\ \  $\hookrightarrow$ + P & 55.65{\scriptsize±6.53} & 73.84{\scriptsize±6.57} & 73.84{\scriptsize±6.57} & 2.65{\scriptsize±4.07} & 55.37{\scriptsize±14.24} & 55.37{\scriptsize±14.24} & 9.54{\scriptsize±6.78} & 49.76{\scriptsize±8.76} & 49.76{\scriptsize±8.76} \\
\ \  $\hookrightarrow$ + FGH & 23.01{\scriptsize±10.64} & 33.76{\scriptsize±8.39} & 33.76{\scriptsize±8.39} & 1.33{\scriptsize±2.5} & 23.23{\scriptsize±15.51} & 23.23{\scriptsize±15.51} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 67.59{\scriptsize±5.03} & 73.88{\scriptsize±7.47} & 73.88{\scriptsize±7.47} & 12.06{\scriptsize±5.9} & 53.07{\scriptsize±13.2} & 53.07{\scriptsize±13.2} & \textbf{37.38{\scriptsize±11.45}} & 54.17{\scriptsize±7.52} & 54.17{\scriptsize±7.52} \\
DualPrompt & 14.79{\scriptsize±6.6} & 36.67{\scriptsize±7.25} & -- & 0.47{\scriptsize±0.81} & 36.89{\scriptsize±10.78} & -- & 1.41{\scriptsize±1.13} & 31.87{\scriptsize±8.22} & -- \\
\ \  $\hookrightarrow$ + P & 51.78{\scriptsize±10.31} & 44.45{\scriptsize±6.67} & -- & 2.84{\scriptsize±2.99} & 65.33{\scriptsize±8.16} & -- & 9.72{\scriptsize±4.64} & 47.43{\scriptsize±8.23} & -- \\
\ \  $\hookrightarrow$ + FGH & 23.06{\scriptsize±8.64} & 17.68{\scriptsize±7.97} & -- & 0.47{\scriptsize±0.81} & 38.37{\scriptsize±11.81} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 64.26{\scriptsize±8.1} & 49.89{\scriptsize±7.68} & -- & 17.88{\scriptsize±9.14} & 69.35{\scriptsize±7.3} & -- & 35.98{\scriptsize±10.89} & 52.34{\scriptsize±6.25} & -- \\
ConvPrompt & 19.4{\scriptsize±4.47} & 56.37{\scriptsize±11.38} & 56.37{\scriptsize±11.38} & 1.25{\scriptsize±2.16} & 48.53{\scriptsize±3.41} & 48.53{\scriptsize±3.41} & 0.1{\scriptsize±0.17} & 29.75{\scriptsize±9.05} & 29.75{\scriptsize±9.05} \\
\ \  $\hookrightarrow$ + P & 50.77{\scriptsize±13.59} & 83.0{\scriptsize±4.71} & 83.0{\scriptsize±4.71} & 1.87{\scriptsize±3.24} & 62.22{\scriptsize±7.28} & 62.22{\scriptsize±7.28} & 3.26{\scriptsize±5.64} & 52.37{\scriptsize±11.98} & 52.37{\scriptsize±11.98} \\
\ \  $\hookrightarrow$ + ours & \textbf{70.2{\scriptsize±13.89}} & \textbf{84.43{\scriptsize±3.2}} & \textbf{84.43{\scriptsize±3.2}} & 21.84{\scriptsize±7.27} & \textbf{76.98{\scriptsize±0.48}} & \textbf{76.98{\scriptsize±0.48}} & 8.75{\scriptsize±9.03} & \textbf{61.55{\scriptsize±6.52}} & \textbf{61.55{\scriptsize±6.52}} \\
\bottomrule
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.93{\scriptsize±1.52} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 9.81{\scriptsize±5.26} & 2.28{\scriptsize±2.32} & 2.28{\scriptsize±2.32} & 0.56{\scriptsize±0.99} & 11.15{\scriptsize±7.31} & 11.15{\scriptsize±7.31} & 0.81{\scriptsize±0.56} & 3.85{\scriptsize±2.62} & 3.85{\scriptsize±2.62} \\

\midrule
ER & 63.41{\scriptsize±6.25} & 0.0{\scriptsize±0.0} & 63.41{\scriptsize±6.25} & \textbf{34.64{\scriptsize±10.14}} & 0.0{\scriptsize±0.0} & 34.64{\scriptsize±10.14} & \textbf{36.64{\scriptsize±3.55}} & 0.0{\scriptsize±0.0} & 36.64{\scriptsize±3.55} \\
ER + Linear probe & 41.63{\scriptsize±7.56} & 68.84{\scriptsize±6.22} & 64.93{\scriptsize±7.41} & 3.4{\scriptsize±3.28} & 35.35{\scriptsize±20.24} & 34.66{\scriptsize±12.81} & 14.98{\scriptsize±4.75} & 28.69{\scriptsize±4.92} & 28.74{\scriptsize±5.22} \\

\midrule
MVP & 12.56{\scriptsize±7.83} & 9.92{\scriptsize±7.88} & -- & 1.27{\scriptsize±1.93} & 12.63{\scriptsize±10.23} & -- & 0.72{\scriptsize±0.69} & 6.29{\scriptsize±4.85} & -- \\
oLoRA & 34.6{\scriptsize±9.55} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 2.0{\scriptsize±1.4} & 13.13{\scriptsize±6.84} & 23.43{\scriptsize±8.08} & 0.0{\scriptsize±0.0} & 1.69{\scriptsize±1.84} & 22.22{\scriptsize±20.04} \\
\midrule
CODA & 24.51{\scriptsize±10.15} & 64.12{\scriptsize±13.27} & -- & 1.48{\scriptsize±1.91} & 43.67{\scriptsize±12.95} & -- & 2.04{\scriptsize±1.19} & 31.29{\scriptsize±8.09} & -- \\
\ \  $\hookrightarrow$ + P & 57.74{\scriptsize±9.04} & 75.1{\scriptsize±8.49} & -- & 3.55{\scriptsize±2.97} & 48.63{\scriptsize±13.71} & -- & 9.06{\scriptsize±2.24} & 38.62{\scriptsize±9.98} & -- \\
\ \  $\hookrightarrow$ + FGH & 32.28{\scriptsize±10.92} & 53.51{\scriptsize±6.12} & -- & 1.48{\scriptsize±1.91} & 44.86{\scriptsize±13.58} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 66.78{\scriptsize±6.12} & 74.97{\scriptsize±3.88} & -- & 21.62{\scriptsize±8.06} & 55.87{\scriptsize±9.17} & -- & 33.0{\scriptsize±8.61} & 44.49{\scriptsize±6.31} & -- \\
L2P & 21.37{\scriptsize±14.86} & 55.98{\scriptsize±8.42} & 55.98{\scriptsize±8.42} & 0.32{\scriptsize±1.0} & 27.7{\scriptsize±10.63} & 27.7{\scriptsize±10.63} & 1.06{\scriptsize±2.36} & 21.73{\scriptsize±8.48} & 21.73{\scriptsize±8.48} \\
\ \  $\hookrightarrow$ + P & 49.55{\scriptsize±9.79} & 77.87{\scriptsize±5.03} & 77.87{\scriptsize±5.03} & 0.26{\scriptsize±0.59} & 62.67{\scriptsize±11.48} & 62.67{\scriptsize±11.48} & 8.35{\scriptsize±3.45} & 51.25{\scriptsize±4.32} & 51.25{\scriptsize±4.32} \\
\ \  $\hookrightarrow$ + FGH & 30.11{\scriptsize±18.23} & 49.08{\scriptsize±8.94} & 49.08{\scriptsize±8.94} & 0.32{\scriptsize±1.0} & 26.16{\scriptsize±10.18} & 26.16{\scriptsize±10.18} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 61.33{\scriptsize±9.61} & 77.23{\scriptsize±6.29} & 77.23{\scriptsize±6.29} & 8.68{\scriptsize±8.36} & 60.0{\scriptsize±14.31} & 60.0{\scriptsize±14.31} & 28.57{\scriptsize±8.45} & 55.5{\scriptsize±5.28} & 55.5{\scriptsize±5.28} \\
DualPrompt & 22.8{\scriptsize±8.35} & 48.66{\scriptsize±11.73} & -- & 1.77{\scriptsize±2.11} & 47.92{\scriptsize±11.94} & -- & 0.98{\scriptsize±0.82} & 34.14{\scriptsize±5.94} & -- \\
\ \  $\hookrightarrow$ + P & 52.89{\scriptsize±7.42} & 56.22{\scriptsize±8.72} & -- & 3.39{\scriptsize±2.12} & 66.59{\scriptsize±12.65} & -- & 9.2{\scriptsize±2.77} & 50.07{\scriptsize±6.14} & -- \\
\ \  $\hookrightarrow$ + FGH & 32.04{\scriptsize±9.04} & 30.79{\scriptsize±11.01} & -- & 1.77{\scriptsize±2.11} & 49.39{\scriptsize±12.19} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 64.6{\scriptsize±6.35} & 61.13{\scriptsize±11.36} & -- & 19.43{\scriptsize±6.96} & \textbf{68.81{\scriptsize±9.17}} & -- & 31.61{\scriptsize±5.24} & 53.48{\scriptsize±7.11} & -- \\
ConvPrompt & 44.0{\scriptsize±5.37} & 67.1{\scriptsize±6.49} & 67.1{\scriptsize±6.49} & 0.56{\scriptsize±0.97} & 67.53{\scriptsize±3.13} & \textbf{67.53{\scriptsize±3.13}} & 0.22{\scriptsize±0.21} & 34.65{\scriptsize±9.55} & 34.65{\scriptsize±9.55} \\
\ \  $\hookrightarrow$ + P & 66.47{\scriptsize±10.37} & 83.0{\scriptsize±3.34} & 83.0{\scriptsize±3.34} & 4.75{\scriptsize±1.01} & 66.53{\scriptsize±16.34} & 66.53{\scriptsize±16.34} & 2.32{\scriptsize±3.74} & 48.11{\scriptsize±1.56} & 48.11{\scriptsize±1.56} \\
\ \  $\hookrightarrow$ + ours & \textbf{76.9{\scriptsize±7.73}} & \textbf{86.33{\scriptsize±1.5}} & \textbf{86.33{\scriptsize±1.5}} & 22.61{\scriptsize±1.32} & 64.88{\scriptsize±7.12} & 64.88{\scriptsize±7.12} & 4.09{\scriptsize±5.81} & \textbf{61.05{\scriptsize±1.22}} & \textbf{61.05{\scriptsize±1.22}} \\
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.73{\scriptsize±2.07} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 13.07{\scriptsize±3.73} & 3.92{\scriptsize±3.06} & 3.92{\scriptsize±3.06} & 0.42{\scriptsize±0.71} & 10.52{\scriptsize±8.85} & 10.52{\scriptsize±8.85} & 1.09{\scriptsize±1.04} & 9.54{\scriptsize±6.91} & 9.54{\scriptsize±6.91} \\

\midrule
ER & 64.01{\scriptsize±9.26} & 0.07{\scriptsize±0.22} & 64.01{\scriptsize±9.26} & 31.7{\scriptsize±12.63} & 0.0{\scriptsize±0.0} & 31.7{\scriptsize±12.63} & \textbf{34.51{\scriptsize±6.64}} & 0.0{\scriptsize±0.0} & 34.51{\scriptsize±6.64} \\
ER + Linear probe & 41.2{\scriptsize±7.94} & 68.26{\scriptsize±8.22} & 70.19{\scriptsize±8.9} & 3.42{\scriptsize±3.23} & 33.78{\scriptsize±15.96} & 33.24{\scriptsize±12.44} & 11.83{\scriptsize±5.3} & 33.14{\scriptsize±9.33} & 31.96{\scriptsize±9.41} \\

\midrule
MVP & 18.89{\scriptsize±6.0} & 10.32{\scriptsize±9.15} & -- & 0.9{\scriptsize±1.68} & 10.67{\scriptsize±9.53} & -- & 1.21{\scriptsize±1.1} & 11.86{\scriptsize±10.9} & -- \\
oLoRA & 29.2{\scriptsize±17.33} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 17.48{\scriptsize±23.71} & 5.56{\scriptsize±5.52} & 23.82{\scriptsize±9.07} & 0.56{\scriptsize±0.71} & 2.84{\scriptsize±3.68} & 22.48{\scriptsize±14.74} \\
\midrule
CODA & 33.59{\scriptsize±13.57} & 71.66{\scriptsize±9.87} & -- & 0.51{\scriptsize±0.58} & 46.03{\scriptsize±13.74} & -- & 2.21{\scriptsize±1.21} & 37.22{\scriptsize±10.13} & -- \\
\ \  $\hookrightarrow$ + P & 54.8{\scriptsize±8.31} & 80.35{\scriptsize±5.92} & -- & 1.75{\scriptsize±1.65} & 53.25{\scriptsize±11.43} & -- & 9.67{\scriptsize±2.49} & 43.61{\scriptsize±10.07} & -- \\
\ \  $\hookrightarrow$ + FGH & 43.81{\scriptsize±14.33} & 59.88{\scriptsize±9.37} & -- & 0.51{\scriptsize±0.58} & 45.81{\scriptsize±10.93} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & \textbf{66.31{\scriptsize±8.42}} & 78.3{\scriptsize±6.8} & -- & 13.08{\scriptsize±6.36} & 54.34{\scriptsize±15.83} & -- & 33.15{\scriptsize±7.66} & 45.94{\scriptsize±8.92} & -- \\

L2P & 28.82{\scriptsize±15.82} & 61.31{\scriptsize±13.86} & 61.31{\scriptsize±13.86} & 1.01{\scriptsize±2.11} & 32.25{\scriptsize±11.31} & 32.25{\scriptsize±11.31} & 0.98{\scriptsize±1.39} & 29.08{\scriptsize±6.32} & 29.08{\scriptsize±6.32} \\
\ \  $\hookrightarrow$ + P & 51.25{\scriptsize±7.26} & 80.92{\scriptsize±5.0} & 80.92{\scriptsize±5.0} & 1.73{\scriptsize±2.29} & 65.31{\scriptsize±8.23} & 65.31{\scriptsize±8.23} & 6.55{\scriptsize±6.26} & 53.65{\scriptsize±7.73} & 53.65{\scriptsize±7.73} \\
\ \  $\hookrightarrow$ + FGH & 39.19{\scriptsize±16.86} & 49.36{\scriptsize±13.53} & 49.36{\scriptsize±13.53} & 1.01{\scriptsize±2.11} & 30.8{\scriptsize±9.84} & 30.8{\scriptsize±9.84} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 61.4{\scriptsize±7.81} & 77.7{\scriptsize±6.73} & 77.7{\scriptsize±6.73} & 7.16{\scriptsize±7.61} & 69.63{\scriptsize±7.38} & \textbf{69.63{\scriptsize±7.38}} & 27.77{\scriptsize±12.23} & 58.42{\scriptsize±4.51} & 58.42{\scriptsize±4.51} \\

DualPrompt & 29.3{\scriptsize±8.28} & 62.5{\scriptsize±11.34} & -- & 0.25{\scriptsize±0.41} & 49.04{\scriptsize±12.54} & -- & 1.08{\scriptsize±1.45} & 42.18{\scriptsize±8.15} & -- \\
\ \  $\hookrightarrow$ + P & 52.76{\scriptsize±4.7} & 66.65{\scriptsize±12.69} & -- & 3.0{\scriptsize±2.68} & 70.42{\scriptsize±8.72} & -- & 8.05{\scriptsize±6.19} & 53.06{\scriptsize±4.84} & -- \\
\ \  $\hookrightarrow$ + FGH & 39.17{\scriptsize±8.27} & 43.89{\scriptsize±15.11} & -- & 0.25{\scriptsize±0.41} & 49.07{\scriptsize±12.41} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 63.12{\scriptsize±4.29} & 72.07{\scriptsize±12.75} & -- & 16.38{\scriptsize±8.14} & \textbf{72.04{\scriptsize±8.71}} & -- & 32.13{\scriptsize±11.03} & 56.05{\scriptsize±5.53} & -- \\

ConvPrompt & 30.97{\scriptsize±6.3} & 58.27{\scriptsize±9.92} & 58.27{\scriptsize±9.92} & 1.0{\scriptsize±0.87} & 62.72{\scriptsize±7.53} & 62.72{\scriptsize±7.53} & 0.21{\scriptsize±0.37} & 46.15{\scriptsize±7.21} & 46.15{\scriptsize±7.21} \\
\ \  $\hookrightarrow$ + P & 55.43{\scriptsize±15.51} & 83.03{\scriptsize±3.93} & 83.03{\scriptsize±3.93} & 4.26{\scriptsize±3.79} & 61.88{\scriptsize±20.85} & 61.88{\scriptsize±20.85} & 1.77{\scriptsize±1.79} & 48.14{\scriptsize±6.73} & 48.14{\scriptsize±6.73} \\
\ \  $\hookrightarrow$ + ours & 61.5{\scriptsize±14.34} & \textbf{83.97{\scriptsize±2.36}} & \textbf{83.97{\scriptsize±2.36}} & \textbf{18.93{\scriptsize±12.97}} & 39.28{\scriptsize±29.31} & 39.28{\scriptsize±29.31} & 7.84{\scriptsize±6.81} & \textbf{63.22{\scriptsize±4.16}} & \textbf{63.22{\scriptsize±4.16}} \\

    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 0.13{\scriptsize±0.16} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 22.16{\scriptsize±6.73} & 6.58{\scriptsize±4.53} & 6.58{\scriptsize±4.53} & 1.4{\scriptsize±1.7} & 13.16{\scriptsize±11.44} & 13.16{\scriptsize±11.44} & 2.12{\scriptsize±2.2} & 15.51{\scriptsize±8.55} & 15.51{\scriptsize±8.55} \\

\midrule
ER & 68.97{\scriptsize±6.63} & 0.0{\scriptsize±0.0} & 68.97{\scriptsize±6.63} & \textbf{38.09{\scriptsize±8.72}} & 0.0{\scriptsize±0.0} & 38.09{\scriptsize±8.72} & \textbf{38.3{\scriptsize±5.45}} & 0.0{\scriptsize±0.0} & 38.3{\scriptsize±5.45} \\
ER + Linear probe & 41.97{\scriptsize±8.36} & 70.56{\scriptsize±6.34} & 69.34{\scriptsize±6.99} & 4.65{\scriptsize±4.13} & 36.52{\scriptsize±12.07} & 38.45{\scriptsize±11.58} & 13.32{\scriptsize±3.15} & 33.8{\scriptsize±7.94} & 33.4{\scriptsize±8.26} \\

\midrule
MVP & 21.45{\scriptsize±7.62} & 13.14{\scriptsize±8.6} & -- & 0.66{\scriptsize±1.54} & 13.35{\scriptsize±11.27} & -- & 1.15{\scriptsize±1.05} & 15.29{\scriptsize±10.45} & -- \\
oLoRA & 49.03{\scriptsize±23.85} & 0.0{\scriptsize±0.0} & 0.03{\scriptsize±0.06} & 4.18{\scriptsize±3.09} & 20.94{\scriptsize±18.88} & 20.29{\scriptsize±21.12} & 0.52{\scriptsize±0.66} & 3.73{\scriptsize±4.57} & 14.3{\scriptsize±5.79} \\
\midrule
CODA & 31.2{\scriptsize±7.85} & 74.07{\scriptsize±10.53} & -- & 0.67{\scriptsize±0.88} & 46.45{\scriptsize±15.23} & -- & 1.33{\scriptsize±0.79} & 43.0{\scriptsize±16.61} & -- \\
\ \  $\hookrightarrow$ + P & 55.1{\scriptsize±6.79} & 81.48{\scriptsize±5.37} & -- & 2.98{\scriptsize±3.25} & 50.1{\scriptsize±18.11} & -- & 7.23{\scriptsize±2.65} & 49.76{\scriptsize±11.35} & -- \\
\ \  $\hookrightarrow$ + FGH & 44.49{\scriptsize±9.48} & 66.99{\scriptsize±12.44} & -- & 0.67{\scriptsize±0.88} & 42.74{\scriptsize±9.92} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 68.73{\scriptsize±5.59} & 79.73{\scriptsize±8.31} & -- & 17.57{\scriptsize±7.11} & 57.91{\scriptsize±17.99} & -- & 30.76{\scriptsize±8.49} & 48.14{\scriptsize±10.53} & -- \\

L2P & 25.11{\scriptsize±14.27} & 66.08{\scriptsize±4.84} & 66.08{\scriptsize±4.84} & 0.17{\scriptsize±0.54} & 37.17{\scriptsize±17.05} & 37.17{\scriptsize±17.05} & 1.27{\scriptsize±1.43} & 32.57{\scriptsize±9.71} & 32.57{\scriptsize±9.71} \\
\ \  $\hookrightarrow$ + P & 44.49{\scriptsize±9.29} & 82.29{\scriptsize±4.67} & 82.29{\scriptsize±4.67} & 0.99{\scriptsize±1.85} & 68.68{\scriptsize±10.22} & 68.68{\scriptsize±10.22} & 9.52{\scriptsize±5.2} & 57.63{\scriptsize±5.72} & 57.63{\scriptsize±5.72} \\
\ \  $\hookrightarrow$ + FGH & 36.2{\scriptsize±14.93} & 59.06{\scriptsize±11.95} & 59.06{\scriptsize±11.95} & 0.17{\scriptsize±0.54} & 37.69{\scriptsize±19.45} & 37.69{\scriptsize±19.45} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 51.86{\scriptsize±9.29} & 80.26{\scriptsize±4.61} & 80.26{\scriptsize±4.61} & 4.89{\scriptsize±5.15} & 72.35{\scriptsize±9.7} & 72.35{\scriptsize±9.7} & 29.94{\scriptsize±10.56} & 61.92{\scriptsize±5.79} & 61.92{\scriptsize±5.79} \\

DualPrompt & 30.55{\scriptsize±8.18} & 66.76{\scriptsize±12.01} & -- & 0.76{\scriptsize±1.01} & 55.84{\scriptsize±11.41} & -- & 1.96{\scriptsize±0.73} & 47.9{\scriptsize±11.97} & -- \\
\ \  $\hookrightarrow$ + P & 44.59{\scriptsize±9.09} & 77.4{\scriptsize±9.19} & -- & 3.76{\scriptsize±3.5} & 67.07{\scriptsize±9.02} & -- & 9.72{\scriptsize±5.31} & 55.74{\scriptsize±7.13} & -- \\
\ \  $\hookrightarrow$ + FGH & 40.53{\scriptsize±9.47} & 51.57{\scriptsize±10.52} & -- & 0.76{\scriptsize±1.01} & 56.11{\scriptsize±12.18} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 54.84{\scriptsize±8.22} & 81.02{\scriptsize±4.51} & -- & 16.57{\scriptsize±6.34} & 74.98{\scriptsize±8.11} & -- & 32.2{\scriptsize±10.55} & 56.31{\scriptsize±7.76} & -- \\

ConvPrompt & 55.4{\scriptsize±8.66} & 80.73{\scriptsize±10.6} & 80.73{\scriptsize±10.6} & 0.8{\scriptsize±0.79} & 59.11{\scriptsize±25.48} & 59.11{\scriptsize±25.48} & 0.0{\scriptsize±0.0} & 43.15{\scriptsize±11.51} & 43.15{\scriptsize±11.51} \\
\ \  $\hookrightarrow$ + P & \textbf{77.07{\scriptsize±6.13}} & 85.47{\scriptsize±3.49} & 85.47{\scriptsize±3.49} & 4.66{\scriptsize±1.35} & 62.52{\scriptsize±9.51} & 62.52{\scriptsize±9.51} & 2.08{\scriptsize±0.76} & 52.51{\scriptsize±7.86} & 52.51{\scriptsize±7.86} \\
\ \  $\hookrightarrow$ + ours & 76.87{\scriptsize±5.83} & \textbf{88.17{\scriptsize±2.16}} & \textbf{88.17{\scriptsize±2.16}} & 18.83{\scriptsize±0.87} & \textbf{80.46{\scriptsize±4.66}} & \textbf{80.46{\scriptsize±4.66}} & 6.67{\scriptsize±0.49} & \textbf{63.2{\scriptsize±4.64}} & \textbf{63.2{\scriptsize±4.64}} \\
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 1.28{\scriptsize±1.79} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 27.21{\scriptsize±8.14} & 15.77{\scriptsize±7.48} & 15.77{\scriptsize±7.48} & 1.62{\scriptsize±2.29} & 20.79{\scriptsize±15.04} & 20.79{\scriptsize±15.04} & 2.07{\scriptsize±1.69} & 16.08{\scriptsize±5.09} & 16.08{\scriptsize±5.09} \\

\midrule
ER & 73.81{\scriptsize±5.46} & 0.0{\scriptsize±0.0} & 73.81{\scriptsize±5.46} & \textbf{30.82{\scriptsize±10.29}} & 0.0{\scriptsize±0.0} & 30.82{\scriptsize±10.29} & \textbf{37.82{\scriptsize±9.88}} & 0.0{\scriptsize±0.0} & 37.82{\scriptsize±9.88} \\
ER + Linear probe & 39.34{\scriptsize±9.68} & 77.82{\scriptsize±4.76} & 75.47{\scriptsize±5.01} & 3.16{\scriptsize±3.3} & 42.6{\scriptsize±18.18} & 42.98{\scriptsize±16.16} & 11.01{\scriptsize±5.37} & 34.68{\scriptsize±6.62} & 35.18{\scriptsize±6.69} \\

\midrule
MVP & 35.61{\scriptsize±9.12} & 17.22{\scriptsize±10.87} & -- & 1.18{\scriptsize±1.69} & 20.2{\scriptsize±14.8} & -- & 1.71{\scriptsize±1.5} & 17.97{\scriptsize±12.5} & -- \\
oLoRA & 65.87{\scriptsize±19.23} & 0.1{\scriptsize±0.17} & 0.03{\scriptsize±0.06} & 0.24{\scriptsize±0.42} & 8.69{\scriptsize±8.36} & 18.32{\scriptsize±17.59} & 3.32{\scriptsize±2.33} & 10.12{\scriptsize±1.57} & 44.6{\scriptsize±1.66} \\
\midrule
CODA & 37.34{\scriptsize±12.63} & 79.84{\scriptsize±7.43} & -- & 0.51{\scriptsize±1.11} & 55.28{\scriptsize±11.95} & -- & 2.49{\scriptsize±1.67} & 46.88{\scriptsize±5.68} & -- \\
\ \  $\hookrightarrow$ + P & 55.88{\scriptsize±8.16} & 86.52{\scriptsize±4.15} & -- & 2.29{\scriptsize±3.04} & 59.99{\scriptsize±20.43} & -- & 8.71{\scriptsize±2.86} & 48.02{\scriptsize±7.24} & -- \\
\ \  $\hookrightarrow$ + FGH & 52.98{\scriptsize±12.62} & 68.37{\scriptsize±9.02} & -- & 0.51{\scriptsize±1.11} & 52.32{\scriptsize±13.12} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 73.32{\scriptsize±5.49} & 84.08{\scriptsize±3.49} & -- & 10.94{\scriptsize±8.19} & 58.11{\scriptsize±17.21} & -- & 27.13{\scriptsize±5.49} & 46.66{\scriptsize±8.8} & -- \\

L2P & 34.34{\scriptsize±17.96} & 70.62{\scriptsize±9.41} & 70.62{\scriptsize±9.41} & 1.01{\scriptsize±2.23} & 39.43{\scriptsize±12.8} & 39.43{\scriptsize±12.8} & 2.61{\scriptsize±3.36} & 36.12{\scriptsize±8.1} & 36.12{\scriptsize±8.1} \\
\ \  $\hookrightarrow$ + P & 46.98{\scriptsize±9.76} & \textbf{87.1{\scriptsize±3.42}} & \textbf{87.1{\scriptsize±3.42}} & 1.09{\scriptsize±1.76} & \textbf{76.13{\scriptsize±10.45}} & \textbf{76.13{\scriptsize±10.45}} & 8.07{\scriptsize±3.48} & 58.0{\scriptsize±6.35} & 58.0{\scriptsize±6.35} \\
\ \  $\hookrightarrow$ + FGH & 46.26{\scriptsize±18.21} & 59.06{\scriptsize±7.8} & 59.06{\scriptsize±7.8} & 1.08{\scriptsize±2.33} & 38.35{\scriptsize±13.37} & 38.35{\scriptsize±13.37} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 53.13{\scriptsize±9.61} & 85.19{\scriptsize±3.61} & 85.19{\scriptsize±3.61} & 7.41{\scriptsize±6.41} & 74.01{\scriptsize±10.55} & 74.01{\scriptsize±10.55} & 26.95{\scriptsize±4.41} & 61.55{\scriptsize±6.64} & 61.55{\scriptsize±6.64} \\

DualPrompt & 38.12{\scriptsize±12.65} & 76.59{\scriptsize±9.45} & -- & 1.66{\scriptsize±2.83} & 58.03{\scriptsize±8.3} & -- & 1.22{\scriptsize±0.86} & 47.18{\scriptsize±10.63} & -- \\
\ \  $\hookrightarrow$ + P & 47.04{\scriptsize±10.12} & 83.64{\scriptsize±4.23} & -- & 3.34{\scriptsize±4.18} & 71.79{\scriptsize±9.35} & -- & 6.69{\scriptsize±3.31} & 53.29{\scriptsize±6.83} & -- \\
\ \  $\hookrightarrow$ + FGH & 48.73{\scriptsize±12.61} & 60.69{\scriptsize±6.95} & -- & 1.66{\scriptsize±2.83} & 59.67{\scriptsize±9.71} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 57.35{\scriptsize±9.48} & 83.94{\scriptsize±3.24} & -- & 12.95{\scriptsize±8.2} & 73.56{\scriptsize±9.2} & -- & 26.6{\scriptsize±4.67} & 53.26{\scriptsize±6.73} & -- \\

ConvPrompt & 58.23{\scriptsize±24.93} & 75.9{\scriptsize±5.14} & 75.9{\scriptsize±5.14} & 0.0{\scriptsize±0.0} & 73.07{\scriptsize±8.8} & 73.07{\scriptsize±8.8} & 0.0{\scriptsize±0.0} & 53.12{\scriptsize±12.48} & 53.12{\scriptsize±12.48} \\
\ \  $\hookrightarrow$ + P & 78.4{\scriptsize±11.57} & 83.67{\scriptsize±7.12} & 83.67{\scriptsize±7.12} & 1.41{\scriptsize±1.3} & 71.02{\scriptsize±25.33} & 71.02{\scriptsize±25.33} & 1.07{\scriptsize±1.1} & 60.95{\scriptsize±8.47} & 60.95{\scriptsize±8.47} \\
\ \  $\hookrightarrow$ + ours & \textbf{82.83{\scriptsize±7.77}} & 84.4{\scriptsize±2.03} & 84.4{\scriptsize±2.03} & 8.3{\scriptsize±6.0} & 73.04{\scriptsize±15.16} & 73.04{\scriptsize±15.16} & 8.65{\scriptsize±3.25} & \textbf{64.4{\scriptsize±5.98}} & \textbf{64.4{\scriptsize±5.98}} \\
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 6.15{\scriptsize±9.25} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 37.66{\scriptsize±6.23} & 22.6{\scriptsize±8.2} & 22.6{\scriptsize±8.2} & 0.72{\scriptsize±0.78} & 30.8{\scriptsize±14.39} & 30.8{\scriptsize±14.39} & 2.08{\scriptsize±1.17} & 17.13{\scriptsize±7.51} & 17.13{\scriptsize±7.51} \\

\midrule
ER & 78.51{\scriptsize±4.8} & 0.0{\scriptsize±0.0} & 78.51{\scriptsize±4.8} & \textbf{37.45{\scriptsize±11.88}} & 0.0{\scriptsize±0.0} & 37.45{\scriptsize±11.88} & \textbf{35.92{\scriptsize±8.73}} & 0.0{\scriptsize±0.0} & 35.92{\scriptsize±8.73} \\
ER + Linear probe & 40.88{\scriptsize±6.63} & 80.3{\scriptsize±4.91} & 79.28{\scriptsize±5.72} & 3.07{\scriptsize±2.03} & 52.04{\scriptsize±15.48} & 44.13{\scriptsize±12.89} & 10.72{\scriptsize±5.31} & 36.53{\scriptsize±6.67} & 34.89{\scriptsize±7.23} \\

\midrule
MVP & 43.58{\scriptsize±6.45} & 23.27{\scriptsize±14.93} & -- & 0.9{\scriptsize±1.23} & 26.76{\scriptsize±12.6} & -- & 3.0{\scriptsize±2.7} & 20.39{\scriptsize±13.29} & -- \\
oLoRA & \textbf{80.87{\scriptsize±4.14}} & 0.23{\scriptsize±0.32} & 0.4{\scriptsize±0.61} & 2.14{\scriptsize±2.14} & 20.88{\scriptsize±5.05} & 19.02{\scriptsize±20.12} & 1.67{\scriptsize±2.33} & 11.98{\scriptsize±11.8} & 32.84{\scriptsize±11.87} \\
\midrule
CODA & 42.42{\scriptsize±14.64} & 83.39{\scriptsize±4.62} & -- & 1.14{\scriptsize±2.33} & 60.37{\scriptsize±9.36} & -- & 3.44{\scriptsize±2.28} & 47.25{\scriptsize±7.21} & -- \\
\ \  $\hookrightarrow$ + P & 51.25{\scriptsize±9.76} & \textbf{88.28{\scriptsize±2.32}} & -- & 2.82{\scriptsize±4.4} & 65.46{\scriptsize±13.16} & -- & 8.87{\scriptsize±3.63} & 49.62{\scriptsize±10.67} & -- \\
\ \  $\hookrightarrow$ + FGH & 59.44{\scriptsize±14.55} & 77.23{\scriptsize±8.62} & -- & 1.14{\scriptsize±2.33} & 58.56{\scriptsize±11.27} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 72.18{\scriptsize±5.34} & 86.14{\scriptsize±1.98} & -- & 11.26{\scriptsize±6.88} & 65.34{\scriptsize±14.14} & -- & 26.59{\scriptsize±6.41} & 47.63{\scriptsize±6.6} & -- \\

L2P & 32.75{\scriptsize±12.29} & 77.24{\scriptsize±6.53} & 77.24{\scriptsize±6.53} & 0.0{\scriptsize±0.0} & 45.99{\scriptsize±7.22} & 45.99{\scriptsize±7.22} & 1.58{\scriptsize±2.11} & 38.1{\scriptsize±7.27} & 38.1{\scriptsize±7.27} \\
\ \  $\hookrightarrow$ + P & 37.89{\scriptsize±7.12} & 86.99{\scriptsize±3.6} & 86.99{\scriptsize±3.6} & 1.2{\scriptsize±1.5} & 79.37{\scriptsize±7.6} & 79.37{\scriptsize±7.6} & 5.97{\scriptsize±4.42} & 60.38{\scriptsize±5.11} & 60.38{\scriptsize±5.11} \\
\ \  $\hookrightarrow$ + FGH & 42.71{\scriptsize±13.2} & 67.35{\scriptsize±10.43} & 67.35{\scriptsize±10.43} & 0.0{\scriptsize±0.0} & 44.37{\scriptsize±9.34} & 44.37{\scriptsize±9.34} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 41.6{\scriptsize±8.64} & 87.25{\scriptsize±3.82} & \textbf{87.25{\scriptsize±3.82}} & 5.39{\scriptsize±4.14} & 78.19{\scriptsize±5.59} & 78.19{\scriptsize±5.59} & 20.78{\scriptsize±5.93} & 63.4{\scriptsize±4.43} & 63.4{\scriptsize±4.43} \\

DualPrompt & 34.09{\scriptsize±8.35} & 79.19{\scriptsize±6.65} & -- & 1.06{\scriptsize±1.42} & 65.76{\scriptsize±7.33} & -- & 1.93{\scriptsize±1.2} & 50.17{\scriptsize±6.1} & -- \\
\ \  $\hookrightarrow$ + P & 40.39{\scriptsize±7.06} & 86.63{\scriptsize±2.82} & -- & 3.35{\scriptsize±3.21} & 74.8{\scriptsize±6.89} & -- & 7.29{\scriptsize±4.18} & 56.79{\scriptsize±8.28} & -- \\
\ \  $\hookrightarrow$ + FGH & 45.17{\scriptsize±8.12} & 63.4{\scriptsize±7.34} & -- & 1.06{\scriptsize±1.42} & 66.85{\scriptsize±7.3} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 48.94{\scriptsize±6.67} & 86.89{\scriptsize±2.7} & -- & 12.33{\scriptsize±4.95} & 79.27{\scriptsize±6.35} & -- & 23.57{\scriptsize±8.43} & 55.08{\scriptsize±7.4} & -- \\

ConvPrompt & 39.53{\scriptsize±3.8} & 76.8{\scriptsize±9.07} & 76.8{\scriptsize±9.07} & 1.61{\scriptsize±1.4} & 68.49{\scriptsize±7.69} & 68.49{\scriptsize±7.69} & 2.31{\scriptsize±4.0} & 45.3{\scriptsize±3.94} & 45.3{\scriptsize±3.94} \\
\ \  $\hookrightarrow$ + P & 74.43{\scriptsize±6.01} & 84.93{\scriptsize±5.8} & 84.93{\scriptsize±5.8} & 4.56{\scriptsize±1.66} & 71.92{\scriptsize±8.61} & 71.92{\scriptsize±8.61} & 3.72{\scriptsize±6.21} & 58.85{\scriptsize±4.05} & 58.85{\scriptsize±4.05} \\
\ \  $\hookrightarrow$ + ours & 74.53{\scriptsize±5.64} & 87.0{\scriptsize±2.25} & 87.0{\scriptsize±2.25} & 19.21{\scriptsize±6.48} & \textbf{81.4{\scriptsize±3.92}} & \textbf{81.4{\scriptsize±3.92}} & 8.54{\scriptsize±9.95} & \textbf{65.56{\scriptsize±2.62}} & \textbf{65.56{\scriptsize±2.62}} \\
    \end{tabular}
\begin{tabular}{l|llc|llc|llc} \multicolumn{1}{c}{Dataset} & \multicolumn{3}{c}{CIFAR100} & \multicolumn{3}{c}{CUB} & \multicolumn{3}{c}{Imagenet-R} \\
    \midrule
\multicolumn{1}{c}{Learning Rate} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} & \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} &  \multicolumn{1}{c}{$5 \times 10^{-5}$} & \multicolumn{1}{c}{$5 \times 10^{-3}$} & \multicolumn{1}{c}{Best HP} \\
\midrule\midrule
Fine-tuning & 80.73{\scriptsize±18.69} & 10.0{\scriptsize±0.0} & 10.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 1.13{\scriptsize±3.58} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} & 0.0{\scriptsize±0.0} \\
Linear probe & 55.21{\scriptsize±6.6} & \textbf{93.38{\scriptsize±3.35}} & 93.38{\scriptsize±3.35} & 1.73{\scriptsize±1.83} & 21.96{\scriptsize±9.99} & 21.96{\scriptsize±9.99} & 2.1{\scriptsize±2.15} & 23.77{\scriptsize±6.44} & 23.77{\scriptsize±6.44} \\

\midrule
ER & \textbf{95.46{\scriptsize±2.8}} & 10.26{\scriptsize±0.89} & \textbf{95.46{\scriptsize±2.8}} & \textbf{25.22{\scriptsize±9.33}} & 0.0{\scriptsize±0.0} & 25.22{\scriptsize±9.33} & \textbf{39.17{\scriptsize±8.62}} & 0.0{\scriptsize±0.0} & 39.17{\scriptsize±8.62} \\
ER + Linear probe & 42.54{\scriptsize±7.05} & 89.44{\scriptsize±3.86} & 89.02{\scriptsize±4.04} & 4.68{\scriptsize±4.22} & 33.71{\scriptsize±8.96} & 36.04{\scriptsize±8.12} & 5.86{\scriptsize±3.92} & 36.89{\scriptsize±6.33} & 35.71{\scriptsize±7.5} \\

\midrule
MVP & 55.04{\scriptsize±3.94} & 93.63{\scriptsize±3.2} & -- & 1.74{\scriptsize±2.36} & 19.32{\scriptsize±8.88} & -- & 2.43{\scriptsize±2.19} & 23.85{\scriptsize±13.53} & -- \\
oLoRA & 86.47{\scriptsize±1.15} & 38.7{\scriptsize±22.78} & 49.5{\scriptsize±14.2} & 5.5{\scriptsize±7.1} & 20.2{\scriptsize±5.92} & 8.94{\scriptsize±4.5} & 1.1{\scriptsize±0.97} & 15.08{\scriptsize±2.23} & 27.32{\scriptsize±16.16} \\
\midrule
CODA & 39.71{\scriptsize±13.53} & 82.54{\scriptsize±7.16} & -- & 0.46{\scriptsize±0.66} & 63.39{\scriptsize±12.83} & -- & 1.76{\scriptsize±1.51} & 53.4{\scriptsize±9.88} & -- \\
\ \  $\hookrightarrow$ + P & 42.32{\scriptsize±11.7} & 92.15{\scriptsize±3.14} & -- & 2.18{\scriptsize±3.5} & 59.69{\scriptsize±12.16} & -- & 6.46{\scriptsize±3.25} & 54.98{\scriptsize±10.4} & -- \\
\ \  $\hookrightarrow$ + FGH & 53.67{\scriptsize±13.36} & 72.21{\scriptsize±13.67} & -- & 0.46{\scriptsize±0.66} & 58.35{\scriptsize±13.41} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 59.56{\scriptsize±10.73} & 91.85{\scriptsize±2.25} & -- & 9.76{\scriptsize±8.99} & 60.87{\scriptsize±14.56} & -- & 24.92{\scriptsize±4.8} & 50.4{\scriptsize±7.78} & -- \\

L2P & 30.16{\scriptsize±12.98} & 74.09{\scriptsize±9.14} & 74.09{\scriptsize±9.14} & 0.5{\scriptsize±0.78} & 39.0{\scriptsize±8.32} & 39.0{\scriptsize±8.32} & 2.15{\scriptsize±1.9} & 46.55{\scriptsize±4.41} & 46.55{\scriptsize±4.41} \\
\ \  $\hookrightarrow$ + P & 29.04{\scriptsize±9.53} & 87.51{\scriptsize±3.59} & 87.51{\scriptsize±3.59} & 1.16{\scriptsize±1.38} & 73.72{\scriptsize±5.37} & 73.72{\scriptsize±5.37} & 6.5{\scriptsize±4.87} & 63.23{\scriptsize±5.37} & 63.23{\scriptsize±5.37} \\
\ \  $\hookrightarrow$ + FGH & 39.34{\scriptsize±12.82} & 65.74{\scriptsize±14.48} & 65.74{\scriptsize±14.48} & 0.43{\scriptsize±0.79} & 39.64{\scriptsize±11.76} & 39.64{\scriptsize±11.76} & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 29.14{\scriptsize±10.07} & 89.09{\scriptsize±3.51} & 89.09{\scriptsize±3.51} & 4.43{\scriptsize±4.34} & \textbf{80.02{\scriptsize±7.78}} & \textbf{80.02{\scriptsize±7.78}} & 22.96{\scriptsize±6.73} & \textbf{65.11{\scriptsize±4.63}} & \textbf{65.11{\scriptsize±4.63}} \\

DualPrompt & 32.75{\scriptsize±9.51} & 82.79{\scriptsize±4.04} & -- & 0.89{\scriptsize±0.94} & 65.36{\scriptsize±8.6} & -- & 2.82{\scriptsize±1.62} & 57.25{\scriptsize±4.51} & -- \\
\ \  $\hookrightarrow$ + P & 29.56{\scriptsize±7.34} & 92.91{\scriptsize±3.07} & -- & 2.26{\scriptsize±1.6} & 71.48{\scriptsize±6.8} & -- & 8.48{\scriptsize±4.47} & 59.15{\scriptsize±3.98} & -- \\
\ \  $\hookrightarrow$ + FGH & 42.1{\scriptsize±10.5} & 68.25{\scriptsize±9.35} & -- & 0.89{\scriptsize±0.94} & 64.75{\scriptsize±11.8} & -- & -- & -- & -- \\
\ \  $\hookrightarrow$ + ours & 35.38{\scriptsize±7.66} & 90.23{\scriptsize±3.24} & -- & 8.09{\scriptsize±3.88} & 75.21{\scriptsize±7.03} & -- & 27.55{\scriptsize±7.38} & 58.69{\scriptsize±3.97} & -- \\

ConvPrompt & 58.77{\scriptsize±20.94} & 83.53{\scriptsize±8.62} & 83.53{\scriptsize±8.62} & 0.0{\scriptsize±0.0} & 71.3{\scriptsize±6.08} & 71.3{\scriptsize±6.08} & 1.38{\scriptsize±2.39} & 49.93{\scriptsize±2.86} & 49.93{\scriptsize±2.86} \\
\ \  $\hookrightarrow$ + P & 74.03{\scriptsize±17.46} & 93.63{\scriptsize±3.1} & 93.63{\scriptsize±3.1} & 0.35{\scriptsize±0.61} & 67.19{\scriptsize±8.49} & 67.19{\scriptsize±8.49} & 1.68{\scriptsize±2.9} & 51.55{\scriptsize±13.8} & 51.55{\scriptsize±13.8} \\
\ \  $\hookrightarrow$ + ours & 70.23{\scriptsize±8.9} & 92.0{\scriptsize±4.25} & 92.0{\scriptsize±4.25} & 1.36{\scriptsize±1.62} & 73.94{\scriptsize±4.83} & 73.94{\scriptsize±4.83} & 6.55{\scriptsize±10.72} & 60.49{\scriptsize±8.22} & 60.49{\scriptsize±8.22} \\
    \end{tabular}
